The equivaraint K(1)-local sphere at odd prime

We compute the $\operatorname{RO}^{\sigma}(C_p)$-graded Mackey functors $\underline{\pi}_* L_{\operatorname{KU}_{C_p}/p}\mathbb{S}_{C_p}$.

==> AHSS_chart.tex <==

% -----------------------------------------------------------------------------
% Chart conventions
% -----------------------------------------------------------------------------
% Horizontal coordinate: t (homotopy degree)
% Vertical coordinate:   s (skeletal filtration)
%
% The spectral-sequence differential has bidegree
%   d_r : E_r^{t,s} --> E_r^{t-1,s+r},
% so every arrow goes one unit to the left and r units upward.
%
% For p=3, q=2(p-1)=4, and P_{-3}=P_{2n+1} with n=-2, the E_2 classes are
%   1[2j]                         at (t,s)=(-2j,2j),
%   alpha_l[2j]                   at (t,s)=(4l-1-2j,2j),
%   bar(alpha)_l[2j-1], l != 0,  at (t,s)=(4l-2j,2j-1).
%
% The higher differentials are
%   d_{4(v_3(k)+1)}(1[2k])
%       = alpha_{v_3(k)+1}[2k+4(v_3(k)+1)],
%   d_{4(v_3(k)+1)+1}(bar(alpha)_l[4l-2k-1])
%       = alpha_{l+v_3(k)+1}[4l-2k-1+4(v_3(k)+1)+1].

% Turn these switches on if labels on every class/differential are desired.
\newif\ifclasslabels
\classlabelstrue
\newif\ifdifflabels
\difflabelsfalse

% v_3(k) for the values occurring in this fixed window (|k| <= 10).
\newcommand{\vthreeof}[2]{%
  \pgfmathtruncatemacro{\absk}{abs(#1)}%
  \def#2{0}%
  \ifnum\absk=0\relax
    \def#2{99}% sentinel only; k=0 is handled separately
  \else
    \pgfmathtruncatemacro{\remthree}{mod(\absk,3)}%
    \ifnum\remthree=0\relax
      \def#2{1}%
      \pgfmathtruncatemacro{\remnine}{mod(\absk,9)}%
      \ifnum\remnine=0\relax
        \def#2{2}%
      \fi
    \fi
  \fi
}

% A colorblind-friendly palette for the differential lengths visible here.
\definecolor{dFour}{RGB}{0,114,178}       % blue
\definecolor{dFive}{RGB}{0,148,136}       % teal
\definecolor{dEight}{RGB}{230,159,0}      % orange
\definecolor{dNine}{RGB}{213,94,0}        % vermilion
\definecolor{dTwelve}{RGB}{204,121,167}   % reddish purple
\definecolor{dThirteen}{RGB}{106,61,154}  % dark purple

\def\diffcolor{black}
\newcommand{\setdiffcolor}[1]{%
  \def\diffcolor{black}%
  \ifnum#1=4\relax  \def\diffcolor{dFour}\fi
  \ifnum#1=5\relax  \def\diffcolor{dFive}\fi
  \ifnum#1=8\relax  \def\diffcolor{dEight}\fi
  \ifnum#1=9\relax  \def\diffcolor{dNine}\fi
  \ifnum#1=12\relax \def\diffcolor{dTwelve}\fi
  \ifnum#1=13\relax \def\diffcolor{dThirteen}\fi
}

\tikzset{
  grid line/.style={draw=black!13, line width=0.2pt},
  zero line/.style={draw=black!45, line width=0.45pt},
  alpha class/.style={circle, draw=black, line width=0.45pt,
                      fill=white, inner sep=0pt, minimum size=4.0pt},
  bar class/.style={diamond, draw=black, line width=0.45pt,
                    fill=white, inner sep=0pt, minimum size=4.8pt,
                    aspect=1.15},
  one class/.style={rectangle, draw=black, line width=0.45pt,
                    fill=white, inner sep=0pt, minimum size=4.2pt},
  permanent/.style={fill=black},
  killed/.style={fill=white},
  differential/.style={line width=0.56pt,
                -{Stealth[length=1.8mm,width=1.2mm]},
                shorten <=2.15pt, shorten >=2.15pt,
                preaction={draw=white, solid, line width=1.35pt, -}},
  d-one/.style={differential, densely dashed, draw=\diffcolor},
  d-bar/.style={differential, solid, draw=\diffcolor},
  class label/.style={font=\fontsize{4.35}{4.8}\selectfont,
                      text=black!68, inner sep=0.35pt, anchor=south west},
  diff label/.style={font=\tiny, fill=white, inner sep=0.6pt,
                     midway, sloped, text=\diffcolor}
}

\begin{tikzpicture}[x=0.50cm,y=0.50cm]

% Title and legend]

% Class-symbol legend.
\node[alpha class] at (-19.45,22.55) {};
\node[anchor=west,font=\scriptsize] at (-19.0,22.55) {$\alpha_\ell[2j]$};
\node[bar class] at (-14.9,22.55) {};
\node[anchor=west,font=\scriptsize] at (-14.45,22.55) {$\bar\alpha_\ell[2j-1]$};
\node[one class] at (-8.85,22.55) {};
\node[anchor=west,font=\scriptsize] at (-8.4,22.55) {$1[2j]$};
\node[alpha class,permanent] at (-4.35,22.55) {};
\node[anchor=west,font=\scriptsize] at (-3.9,22.55) {permanent};
\node[alpha class,killed] at (0.6,22.55) {};
\node[anchor=west,font=\scriptsize] at (1.05,22.55) {eventually killed};
\node[anchor=west,font=\scriptsize] at (6.9,22.55)
  {labels record the index $\ell$};

% Differential-length legend.  Only lengths visible in this window are listed.
\node[anchor=west,font=\scriptsize] at (-19.65,21.72) {differentials:};
\draw[d-one,draw=dFour] (-15.65,21.72)--(-14.25,21.72);
\node[anchor=west,font=\scriptsize,text=dFour] at (-14.0,21.72) {$d_4$};
\draw[d-bar,draw=dFive] (-11.65,21.72)--(-10.25,21.72);
\node[anchor=west,font=\scriptsize,text=dFive] at (-10.0,21.72) {$d_5$};
\draw[d-one,draw=dEight] (-7.65,21.72)--(-6.25,21.72);
\node[anchor=west,font=\scriptsize,text=dEight] at (-6.0,21.72) {$d_8$};
\draw[d-bar,draw=dNine] (-3.65,21.72)--(-2.25,21.72);
\node[anchor=west,font=\scriptsize,text=dNine] at (-2.0,21.72) {$d_9$};
\draw[d-bar,draw=dThirteen] (0.35,21.72)--(1.75,21.72);
\node[anchor=west,font=\scriptsize,text=dThirteen] at (2.0,21.72) {$d_{13}$};
\node[anchor=west,font=\scriptsize] at (6.2,21.72)
  {dashed: source $1[2k]$; solid: source $\bar\alpha_\ell$};

\node[anchor=west,font=\scriptsize,text=black!72] at (-19.65,20.95)
  {$d_r:(t,s)\mapsto(t-1,s+r)$; only arrows contained in the window are drawn.};

% Plot region
\begin{scope}
  % Integer grid
  \foreach \x in {-20,-19,...,20}
    \draw[grid line] (\x,-3)--(\x,20);
  \foreach \y in {-3,-2,...,20}
    \draw[grid line] (-20,\y)--(20,\y);

  % Emphasize t=0 and s=0
  \draw[zero line] (0,-3)--(0,20);
  \draw[zero line] (-20,0)--(20,0);

  % ---------------------------------------------------------------------------
  % Higher differentials from 1[2k]
  % ---------------------------------------------------------------------------
  \foreach \scell in {-2,0,...,20}{
    \pgfmathtruncatemacro{\kcell}{\scell/2}
    \pgfmathtruncatemacro{\tsource}{-\scell}
    \ifnum\kcell=0\relax
      % 1[0] is permanent for P_{-3}.
    \else
      \vthreeof{\kcell}{\vv}
      \pgfmathtruncatemacro{\rr}{4*(\vv+1)}
      \setdiffcolor{\rr}
      \pgfmathtruncatemacro{\ttarget}{\tsource-1}
      \pgfmathtruncatemacro{\starget}{\scell+\rr}
      \ifnum\ttarget>-21\relax
        \ifnum\ttarget<21\relax
          \ifnum\starget<21\relax
            \ifdifflabels
              \draw[d-one] (\tsource,\scell)--
                node[diff label] {$d_{\rr}$} (\ttarget,\starget);
            \else
              \draw[d-one] (\tsource,\scell)--(\ttarget,\starget);
            \fi
          \fi
        \fi
      \fi
    \fi
  }

  % ---------------------------------------------------------------------------
  % Higher differentials from bar(alpha)_ell classes
  % ---------------------------------------------------------------------------
  \foreach \scell in {-3,-1,...,19}{
    \foreach \ell in {-10,-9,...,10}{
      \ifnum\ell=0\relax
        % bar(alpha)_0 is removed by the d_1 calculation.
      \else
        \pgfmathtruncatemacro{\tsource}{4*\ell-1-\scell}
        \ifnum\tsource>-21\relax
          \ifnum\tsource<21\relax
            \pgfmathtruncatemacro{\kstem}{\tsource/2}
            \ifnum\kstem=0\relax
              % Stem t=0 classes are permanent.
            \else
              \vthreeof{\kstem}{\vv}
              \pgfmathtruncatemacro{\rr}{4*(\vv+1)+1}
              \setdiffcolor{\rr}
              \pgfmathtruncatemacro{\ttarget}{\tsource-1}
              \pgfmathtruncatemacro{\starget}{\scell+\rr}
              \ifnum\ttarget>-21\relax
                \ifnum\ttarget<21\relax
                  \ifnum\starget<21\relax
                    \ifdifflabels
                      \draw[d-bar] (\tsource,\scell)--
                        node[diff label] {$d_{\rr}$} (\ttarget,\starget);
                    \else
                      \draw[d-bar] (\tsource,\scell)--(\ttarget,\starget);
                    \fi
                  \fi
                \fi
              \fi
            \fi
          \fi
        \fi
      \fi
    }
  }

  % ---------------------------------------------------------------------------
  % alpha_ell[2j] classes on even cells
  % ---------------------------------------------------------------------------
  \foreach \scell in {-2,0,...,20}{
    \foreach \ell in {-10,-9,...,10}{
      \pgfmathtruncatemacro{\tt}{4*\ell-1-\scell}
      \ifnum\tt>-21\relax
        \ifnum\tt<21\relax
          \pgfmathtruncatemacro{\kstem}{(\tt+1)/2}
          \ifnum\kstem=0\relax
            \node[alpha class,permanent] at (\tt,\scell) {};
          \else
            \vthreeof{\kstem}{\vv}
            % Lowest alpha index in homotopy stem t=2k-1 for P_{-3}.
            \pgfmathtruncatemacro{\ellmin}{ceil((\kstem-1)/2)}
            \pgfmathtruncatemacro{\elllast}{\ellmin+\vv}
            \ifnum\ell<\numexpr\elllast+1\relax
              \node[alpha class,permanent] at (\tt,\scell) {};
            \else
              \node[alpha class,killed] at (\tt,\scell) {};
            \fi
          \fi
          \ifclasslabels
            \node[class label] at (\tt,\scell) {$\ell$};
          \fi
        \fi
      \fi
    }
  }

  % ---------------------------------------------------------------------------
  % bar(alpha)_ell[2j-1] classes on odd cells, ell != 0
  % ---------------------------------------------------------------------------
  \foreach \scell in {-3,-1,...,19}{
    \foreach \ell in {-10,-9,...,10}{
      \ifnum\ell=0\relax
      \else
        \pgfmathtruncatemacro{\tt}{4*\ell-1-\scell}
        \ifnum\tt>-21\relax
          \ifnum\tt<21\relax
            \ifnum\tt=0\relax
              \node[bar class,permanent] at (\tt,\scell) {};
            \else
              \node[bar class,killed] at (\tt,\scell) {};
            \fi
            \ifclasslabels
              \node[class label] at (\tt,\scell) {$\ell$};
            \fi
          \fi
        \fi
      \fi
    }
  }

  % ---------------------------------------------------------------------------
  % 1[2j] classes
  % ---------------------------------------------------------------------------
  \foreach \scell in {-2,0,...,20}{
    \pgfmathtruncatemacro{\tt}{-\scell}
    \ifnum\scell=0\relax
      \node[one class,permanent] at (\tt,\scell) {};
    \else
      \node[one class,killed] at (\tt,\scell) {};
    \fi
    \ifclasslabels
      \node[class label] at (\tt,\scell) {$1$};
    \fi
  }
\end{scope}

% Frame, ticks, and axis labels
\draw[black,line width=0.55pt] (-20,-3) rectangle (20,20);
\draw[-{Stealth[length=2mm]},line width=0.65pt]
  (-20.5,-3.55)--(20.8,-3.55) node[right] {$t$};
\draw[-{Stealth[length=2mm]},line width=0.65pt]
  (-20.5,-3.55)--(-20.5,20.8) node[above] {$s$};

\foreach \x in {-20,-18,...,20}{
  \draw (-20.5,-3.55);% harmless anchor to stabilize the bounding box
  \draw (\x,-3.66)--(\x,-3.44)
    node[below=2.5pt,font=\scriptsize] {$\x$};
}
\foreach \y in {-3,-2,0,2,4,6,8,10,12,14,16,18,20}{
  \draw (-20.61,\y)--(-20.39,\y)
    node[left=2.5pt,font=\scriptsize] {$\y$};
}

\end{tikzpicture}


==> p3_spoke_chart.tex <==

\newcommand{\Z}{\mathbb{Z}}
\newcommand{\Zthree}{\Z_3}

% Display window
\def\xmin{-20}
\def\xmax{20}
\def\ymin{-10}
\def\ymax{10}

\makeatletter
% 3-adic valuation of a nonzero integer; v_3(0) is set to 99 as a dummy.
\newcount\vt@n
\newcount\vt@v
\newcommand{\vthree}[2]{%
  \pgfmathtruncatemacro{\vtarg}{#1}%
  \vt@n=\vtarg\relax
  \ifnum\vt@n<0 \multiply\vt@n by -1 \fi
  \vt@v=0
  \ifnum\vt@n=0
    \vt@v=99
  \else
    \loop\ifnum\vt@n>0
      \pgfmathtruncatemacro{\vtr}{mod(\the\vt@n,3)}%
      \ifnum\vtr=0
        \divide\vt@n by 3
        \advance\vt@v by 1
      \else
        \vt@n=0
      \fi
    \repeat
  \fi
  \xdef#2{\the\vt@v}%
}
\makeatother

\tikzset{
  zthree/.style={circle,fill=black,minimum size=4.8pt,inner sep=0pt},
  zthreethree/.style={circle,draw=black,thick,fill=black!12,minimum size=8.2pt,inner sep=0pt},
  tor/.style={circle,draw=blue!70!black,fill=blue!8,minimum size=8.2pt,inner sep=0pt},
  tortwo/.style={rectangle,draw=red!75!black,fill=red!7,rounded corners=.7pt,minimum height=5.8pt,inner xsep=1.2pt,inner ysep=0pt,font=\fontsize{5}{5}\selectfont},
  tortwoTriv/.style={rectangle,draw=red!90!black,fill=red!18,rounded corners=.7pt,minimum height=5.8pt,inner xsep=1.2pt,inner ysep=0pt,font=\fontsize{5}{5}\selectfont},
  tortwoNontriv/.style={rectangle,draw=purple!80!black,fill=purple!10,rounded corners=.7pt,minimum height=5.8pt,inner xsep=1.2pt,inner ysep=0pt,font=\fontsize{5}{5}\selectfont},
  zthreetor/.style={diamond,draw=green!50!black,fill=green!10,minimum size=9pt,inner sep=0pt},
  glabel/.style={font=\scriptsize,inner sep=1pt},
  axislabel/.style={font=\small},
  ticklabel/.style={font=\scriptsize},
  legendtext/.style={font=\footnotesize}
}

\newcommand{\putZthree}[2]{\node[zthree] at (#1,#2) {};}
\newcommand{\putZthreeTwo}[2]{\node[zthreethree] at (#1,#2) {}; \node[glabel] at (#1,#2) {$2$};}
\newcommand{\putTor}[3]{\node[tor] at (#1,#2) {}; \node[glabel] at (#1,#2) {$#3$};}
\newcommand{\putTorTwo}[4]{\node[tortwo] at (#1,#2) {$#3,#4$};}
\newcommand{\putTorTwoTriv}[4]{\node[tortwoTriv] at (#1,#2) {$#3,#4$};}
\newcommand{\putTorTwoNontriv}[4]{\node[tortwoNontriv] at (#1,#2) {$#3,#4$};}
\newcommand{\putZthreeTor}[3]{\node[zthreetor] at (#1,#2) {}; \node[glabel] at (#1,#2) {$#3$};}


\begin{tikzpicture}[x=.33cm,y=.43cm]
  % grid and axes
  \draw[step=1,gray!16,very thin] (\xmin,\ymin) grid (\xmax,\ymax);
  \draw[->,thick] (\xmin-.8,0) -- (\xmax+1.0,0) node[right,axislabel] {$i$};
  \draw[->,thick] (0,\ymin-.7) -- (0,\ymax+1.0) node[above,axislabel] {$j$};
  \foreach \x in {-20,-15,-10,-5,0,5,10,15,20} {
    \draw[black!50] (\x,0.13) -- (\x,-0.13);
    \node[below,ticklabel] at (\x,0) {$\x$};
  }
  \foreach \y in {-10,-8,-6,-4,-2,0,2,4,6,8,10} {
    \draw[black!50] (0.13,\y) -- (-0.13,\y);
    \node[left,ticklabel] at (0,\y) {$\y$};
  }

  % Main plotting loop, specialized to p=3, so p-1=2 and q=4.
  % This version follows the updated Theorem 3.9 in a_newer_version (4).pdf.
  \foreach \J in {-10,-9,...,10}{
    \foreach \I in {-20,-19,...,20}{
      \ifodd\J
        % Odd row: j=2k+1.
        % Updated rule: i=2k and i=2k+1 give Z_3;
        % all other even i=2m with m != k give Z/3^{v_3(k-m)+1}.
        \pgfmathtruncatemacro{\K}{(\J-1)/2}
        \pgfmathtruncatemacro{\TwoK}{2*\K}
        \pgfmathtruncatemacro{\TwoKPlusOne}{2*\K+1}
        \ifnum\I=\TwoK
          \putZthree{\I}{\J}%
        \else\ifnum\I=\TwoKPlusOne
          \putZthree{\I}{\J}%
        \else
          \ifodd\I
          \else
            \pgfmathtruncatemacro{\M}{\I/2}
            \ifnum\M=\K
            \else
              \vthree{\K-\M}{\A}
              \pgfmathtruncatemacro{\E}{\A+1}
              \putTor{\I}{\J}{\E}% represents Z/3^E
            \fi
          \fi
        \fi\fi
      \else
        \ifnum\J=0
          % Middle row: j=0.
          % Updated rule: i=-1 and i=0 give Z_3 \oplus Z_3.
          \ifnum\I=-1
            \putZthreeTwo{\I}{\J}%
          \else\ifnum\I=0
            \putZthreeTwo{\I}{\J}%
          \else
            \ifodd\I
              \pgfmathtruncatemacro{\M}{(\I+1)/2}
              \ifnum\M=0\else
                \vthree{\M}{\A}
                \pgfmathtruncatemacro{\E}{\A+1}
                \ifodd\M
                  \putTor{\I}{\J}{\E}%
                \else
                  % Middle row j=0: this direct-sum case is a split/trivial extension.
                  \putTorTwoTriv{\I}{\J}{\E}{\E}%
                \fi
              \fi
            \fi
          \fi\fi
        \else
          % Even row: j=2k, k not zero.
          \pgfmathtruncatemacro{\K}{\J/2}
          \pgfmathtruncatemacro{\TwoK}{2*\K}
          \ifnum\I=0
            \putZthree{\I}{\J}%
          \else\ifnum\I=\TwoK
            \putZthree{\I}{\J}%
          \else
            \ifodd\I
              \pgfmathtruncatemacro{\M}{(\I+1)/2}
              \ifnum\M=0
                \vthree{\K}{\C}
                \ifnum\C=0 \putZthree{\I}{\J}\else \putZthreeTor{\I}{\J}{\C}\fi
              \else\ifnum\M=\K
                \vthree{\K}{\C}
                \ifodd\K
                  \putZthree{\I}{\J}%
                \else
                  \ifnum\C=0 \putZthree{\I}{\J}\else \putZthreeTor{\I}{\J}{\C}\fi
                \fi
              \else
                \ifodd\M
                  \vthree{\K-\M}{\A}
                  \pgfmathtruncatemacro{\E}{\A+1}
                  \putTor{\I}{\J}{\E}%
                \else
                  \vthree{\K-\M}{\A}% A = v_3(k-m)
                  \vthree{\M}{\B}% B = v_3(m)
                  \vthree{\K}{\C}% C = v_3(k)
                  % Updated Theorem 3.9 in a_newer_version (4):
                  % split if v3(k)>v3(m), with exponents v3(k-m)+1 and v3(m)+1;
                  % nonsplit if v3(k)<=v3(m), with exponents v3(k) and
                  % v3(m)+v3(k-m)+2-v3(k).
                  \ifnum\C>\B
                    \pgfmathtruncatemacro{\Eone}{\A+1}
                    \pgfmathtruncatemacro{\Etwo}{\B+1}
                    \putTorTwoTriv{\I}{\J}{\Eone}{\Etwo}%
                  \else
                    \pgfmathtruncatemacro{\Eone}{\C}
                    \pgfmathtruncatemacro{\Etwo}{\B+\A+2-\C}
                    \putTorTwoNontriv{\I}{\J}{\Eone}{\Etwo}%
                  \fi
                \fi
              \fi\fi
            \fi
          \fi\fi
        \fi
      \fi
    }
  }

  % legend, moved above the picture with wider spacing
  \node[anchor=west,legendtext] at (-19.8,14.4) {Legend};

  % first row
  \node[zthree] at (-16,14.4) {};
    \node[anchor=west,legendtext] at (-16.0,14.4) {$\Z_3$};

  \node[zthreethree] at (-12.9,14.4) {};
    \node[glabel] at (-12.9,14.4) {$2$};
    \node[anchor=west,legendtext] at (-12.0,14.4) {$\Z_3\oplus\Z_3$};

  \node[tor] at (-6.2,14.4) {};
    \node[glabel] at (-6.2,14.4) {$a$};
    \node[anchor=west,legendtext] at (-5.4,14.4) {$\Z/3^a$};

  \node[tortwo] at (0.9,14.4) {$a,b$};
    \node[anchor=west,legendtext] at (2.4,14.4) {$\Z/3^a\oplus\Z/3^b$};

  % second row
  \node[tortwoTriv] at (-11.0,13.0) {$a,b$};
    \node[anchor=west,legendtext] at (-9.5,13.0) {split extension};

  \node[tortwoNontriv] at (-1.0,13.0) {$a,b$};
    \node[anchor=west,legendtext] at (0.5,13.0) {nonsplit extension};

  \node[zthreetor] at (10.2,13.0) {};
    \node[glabel] at (10.2,13.0) {$a$};
    \node[anchor=west,legendtext] at (11.0,13.0) {$\Z_3\oplus\Z/3^a$};
\end{tikzpicture}


